The Narrow Depth and Breadth of Corporate Responsible AI Research

The transformative potential of AI presents remarkable opportunities, but also significant risks, underscoring the importance of responsible AI development and deployment. Despite a growing emphasis on this area, there is limited understanding of industry's engagement in responsible AI research, i.e., the systematic examination of AI's ethical, social, and legal dimensions. To address this gap, we analyzed over 6 million peer-reviewed articles and 32 million patent citations using multiple methods across five distinct datasets to quantify industry's engagement. Our analysis reveals notable heterogeneity between industry's substantial presence in conventional AI research and its comparatively modest engagement in responsible AI. Leading AI firms exhibit significantly lower output in responsible AI research compared to their conventional AI research and the contributions of leading academic institutions. Our linguistic analysis reveals a more concentrated scope of responsible AI research within industry, with fewer distinct key topics addressed. Our large-scale patent citation analysis uncovers limited linkage between responsible AI research and the commercialization of AI technologies, suggesting that industry patents infrequently draw upon insights from the responsible AI literature. These patterns raise important questions about the integration of responsible AI considerations into commercialization practices, with potential implications for the alignment of AI development with broader societal objectives. Our results highlight the need for industry to publicly engage in responsible AI research to absorb academic knowledge, cultivate public trust, and proactively address the societal dimensions of AI development.

==> (inline-0) <==
\begin{longtable}[c]{ p{1cm}  p{6cm}  p{1cm}  p{6cm} }
\caption{List of leading 100 universities: \hyperref[table:3_distinct_data]{Dataset 1} (Based on csranking.org’s list, which considers the number of publications at leading conferences)} \label{table:oldA2} \\
\hline
Rank & Institution & Rank & Institution \\
\hline
\endfirsthead

\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Rank & Institution & Rank & Institution \\
\hline
\endhead

\hline \multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot

\hline
\endlastfoot

1 & Massachusetts Institute of Technology & 51 & University of Utah \\
2 & Carnegie Mellon University & 52 & Boston University \\
3 & Georgia Institute of Technology & 53 & George Mason University \\
4 & Stanford University & 54 & University of Massachusetts \\
5 & University of California, Berkeley & 55 & Yale University \\
6 & University of Illinois Urbana-Champaign & 56 & University of Connecticut \\
7 & University of California, Santa Barbara & 57 & University of Texas at Arlington \\
8 & University of Michigan & 58 & City University of New York \\
9 & University of Southern California & 59 & Rensselaer Polytechnic Institute \\
10 & Texas A\&M University & 60 & University of Notre Dame \\
11 & Harvard University & 61 & Indiana University Bloomington \\
12 & Pennsylvania State University & 62 & New Jersey Institute of Technology \\
13 & University of Texas at Austin & 63 & Rochester Institute of Technology \\
14 & University of Maryland, College Park & 64 & University of Chicago \\
15 & University of Washington & 65 & University of Delaware \\
16 & University of California, San Diego & 66 & Oregon State University \\
17 & University of California, Los Angeles & 67 & Rice University \\
18 & New York University & 68 & Worcester Polytechnic Institute \\
19 & Arizona State University & 69 & Emory University \\
20 & Virginia Tech & 70 & University of California, Riverside \\
21 & Johns Hopkins University & 71 & Temple University \\
22 & Cornell University & 72 & University of California, Santa Cruz \\
23 & University of Minnesota & 73 & Stevens Institute of Technology \\
24 & University of Florida & 74 & University of Rochester \\
25 & Ohio State University & 75 & Wayne State University \\
26 & Columbia University & 76 & Brown University \\
27 & University of Pennsylvania & 77 & Drexel University \\
28 & Duke University & 78 & University of South Carolina \\
29 & University of Wisconsin-Madison & 79 & University of Kentucky \\
30 & Northwestern University & 80 & University of Georgia \\
31 & Michigan State University & 81 & Illinois Institute of Technology \\
32 & Princeton University & 82 & West Virginia University \\
33 & University of Pittsburgh & 83 & Purdue University \\
34 & North Carolina State University & 84 & Lehigh University \\
35 & Rutgers, The State University of New Jersey & 85 & Brigham Young University \\
36 & University of Texas at Dallas & 86 & University of North Texas \\
37 & University of Central Florida & 87 & Tufts University \\
38 & University of California, Irvine & 88 & Washington University in St. Louis \\
39 & Northeastern University & 89 & University of California, Merced \\
40 & University at Buffalo & 90 & Binghamton University \\
41 & California Institute of Technology & 91 & Dartmouth College \\
42 & University of California, Davis & 92 & Washington State University \\
43 & University of Colorado Boulder & 93 & University of Massachusetts Lowell \\
44 & University of Arizona & 94 & Colorado School of Mines \\
45 & University of North Carolina at Chapel Hill & 95 & Georgetown University \\
46 & University of Houston & 96 & University of Maryland, Baltimore County \\
47 & Iowa State University & 97 & University of Oregon \\
48 & University of Illinois at Chicago & 98 & Tulane University \\
49 & Stony Brook University & 99 & Brandeis University \\
50 & University of Virginia & 100 & University of New Hampshire \\

\fontsize{10pt}{12pt}\selectfont
\end{longtable}

\newpage
\begin{longtable}[c]{p{1cm}  p{6cm}  p{1cm}  p{6cm}}
\caption{List of leading 100 AI firms (based on the number of AI papers)} \\ \hline
Rank & Company & Rank & Company \\ \hline
\endfirsthead

\multicolumn{4}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
Rank & Company & Rank & Company \\
\hline
\endhead

\hline \multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot

\hline
\endlastfoot
\hline
1 & Microsoft & 51 & NVIDIA \\
2 & IBM & 52 & STMicroelectronics \\
3 & Google & 53 & Honda R\&D Co \\
4 & Nokia Corporation & 54 & Thales Group \\
5 & Huawei Technologies & 55 & Ericsson Sweden \\
6 & Nippon Telegraph and Telephone Corporation & 56 & Bytedance \\
7 & Tencent & 57 & Airbus Defence and Space \\
8 & Siemens AG & 58 & BAE Systems plc \\
9 & Alibaba & 59 & LG Electronics Korea \\
10 & Amazon & 60 & SAP AG \\
11 & Samsung Electronics & 61 & ASELSAN ELEKTRONIK \\
12 & Intel Corporation & 62 & Telefonica SA \\
13 & Bell & 63 & Hyundai Motor Group \\
14 & Tata Consultancy Services India & 64 & BBN Technologies \\
15 & State Grid Corporation of China & 65 & Accenture \\
16 & NEC Corporation & 66 & Cisco Systems \\
17 & General Electric Company & 67 & Saudi Arabian Oil Company \\
18 & Mitsubishi Electric Corporation & 68 & Infineon Technologies AG \\
19 & Adobe & 69 & AstraZeneca \\
20 & Baidu & 70 & Audi AG \\
21 & Yahoo Inc & 71 & PARC \\
22 & Toyota Motor Corporation & 72 & Zte \\
23 & Hewlett-Packard Inc. & 73 & Panasonic Corporation \\
24 & Schlumberger Limited & 74 & Volvo \\
25 & Philips Research & 75 & Pfizer \\
26 & Facebook & 76 & Novartis International AG \\
27 & Hitachi Ltd & 77 & DENSO Corporation \\
28 & Robert Bosch GmbH & 78 & Apple \\
29 & Fujitsu Ltd & 79 & British Telecommunications PLC \\
30 & ABB Group & 80 & TOTAL SA \\
31 & Ford Motor Company & 81 & SAIC \\
32 & Interuniversity Micro-Electronics Center at Leuven & 82 & eBay \\
33 & Daimler AG & 83 & Merck \\
34 & Toshiba Corporation & 84 & Yandex Europe AG \\
35 & Sandia National Laboratories, New Mexico & 85 & Henry Ford Health System \\
36 & Qualcomm Incorporated & 86 & Rolls Royce \\
37 & DeepMind Technologies & 87 & SAAB AB \\
38 & Disney & 88 & LinkedIn \\
39 & Volkswagen & 89 & China Mobile \\
40 & General Motors & 90 & Honeywell International Inc \\
41 & Xerox Corporation & 91 & Texas Instruments \\
42 & SRI International & 92 & Chevron Corporation \\
43 & Raytheon & 93 & Northrop Grumman corporation \\
44 & Deutsche Telekom & 94 & Exxon Mobil Corporation \\
45 & Sony Corporation & 95 & Kitware \\
46 & At And T Labs-research & 96 & HRL Laboratories \\
47 & Sensetime & 97 & Halliburton \\
48 & Boeing Corporation & 98 & Naver Corporation \\
49 & KDDI Corporation & 99 & AVL List GmbH \\
50 & Lockheed Martin Corporation & 100 & Nuance Communications \\
\label{table:oldA3}
\fontsize{10pt}{12pt}\selectfont
\end{longtable}

\newpage

\begin{longtable}[H]{p{0.4\textwidth}p{0.1\textwidth}p{0.2\textwidth}p{0.2\textwidth}}
\caption{Details of the training data for the supervised machine learning model to classify responsible AI papers}\\
\hline
\textbf{Data Source Name} & \textbf{Paper Count} & \textbf{Paper Type} & \textbf{Data Source Type} \\
\hline
\endfirsthead
\hline
\textbf{Data Source Name} & \textbf{Paper Count} & \textbf{Paper Type} & \textbf{Data Source Type} \\
\hline
\endhead
AAAI & 132 & Other papers\footnote{Consists of conventional AI papers \& Non-AI papers} & Conference \\
AAAI Conference on Human Computation and Crowdsourcing (HCOMP) & 1 & Other papers & Conference \\
AAAI Spring Symposium - Technical Report & 1 & Other papers & Conference \\
AAAI Workshop - Technical Report & 1 & Other papers & Conference \\
ACL & 241 & Other papers & Conference \\
ACM Conference on Computer Supported Cooperative Work and Social Computing (CSCW) & 1 & Other papers & Conference \\
ACM Conference on Human Factors in Computing Systems & 23 & Responsible AI & Conference \\
ACM Conference on Human Factors in Computing Systems & 8 & Other papers & Conference \\
ACM International Conference on Intelligent User Interfaces (IUI) & 1 & Other papers & Conference \\
ACM International WSDM Conference & 4 & Other papers & Conference \\
ACM SIGGROUP Conference on Supporting Group Work & 1 & Other papers & Conference \\
ACM Symposium on Access Control Models and Technologies (SACMAT) & 1 & Other papers & Conference \\
AIES & 362 & Responsible AI & Conference \\
American Medical Informatics Association (AMIA) & 2 & Other papers & Conference \\
Annual ACM Web Science Conference (WebSci) & 1 & Other papers & Conference \\
Annual IEEE/ACM International Symposium on Microarchitecture (MICRO) & 22 & Other papers & Conference \\
Asia-Pacific Power and Energy Engineering Conference (APPEEC) & 10 & Other papers & Conference \\
CEUR Workshop Proceedings & 16 & Other papers & Conference \\
China International Conference on Electricity Distribution (CICED) & 7 & Other papers & Conference \\
Communications in Computer and Information Science & 13 & Responsible AI & Conference \\
CVPR & 182 & Other papers & Conference \\
DAC & 193 & Other papers & Conference \\
Design, Automation \& Test in Europe Conference (DATE) & 61 & Other papers & Conference \\
EAAMO & 40 & Responsible AI & Conference \\
ECCV & 101 & Other papers & Conference \\
Economics and Natural Language Processing & 1 & Responsible AI & Conference \\
EMNLP & 98 & Other papers & Conference \\
FAccT & 336 & Responsible AI & Conference \\
FOCS & 68 & Other papers & Conference \\
ICCV & 123 & Other papers & Conference \\
ICLR & 193 & Other papers & Conference \\
ICML & 188 & Other papers & Conference \\
ICSE & 173 & Other papers & Conference \\
IEEE Intelligent Transportation Systems Conference (ITSC) & 1 & Other papers & Conference \\
IEEE International Conference on Service Operations and Logistics, and Informatics (SOLI) & 1 & Other papers & Conference \\
IEEE International Conference on Trust, Security and Privacy in Computing and Communications & 1 & Responsible AI & Conference \\
IEEE Real-Time and Embedded Technology and Applications Symposium (RTAS) & 15 & Other papers & Conference \\
IJCAI & 112 & Other papers & Conference \\
Information Theory and Applications Workshop (ITA) & 1 & Other papers & Conference \\
International Conference on Agents and Artificial Intelligence (ICAART) & 1 & Other papers & Conference \\
International Conference on Information Fusion (FUSION) & 1 & Other papers & Conference \\
International Conference on World Wide Web Companion & 5 & Other papers & Conference \\
International World Wide Web Conferences (WWW) & 1 & Other papers & Conference \\
IOP Conference Series: Earth and Environmental Science & 40 & Other papers & Conference \\
KDD & 89 & Other papers & Conference \\
Lecture Notes in Computer Science (including subseries Lecture Notes in Artificial Intelligence and Lecture Notes in Bioinformatics) & 7 & Other papers & Conference \\
MICRO & 41 & Other papers & Conference \\
MOBISYS & 52 & Other papers & Conference \\
NeurIPS & 222 & Other papers & Conference \\
NSDI & 29 & Other papers & Conference \\
RTAS & 19 & Other papers & Conference \\
Software Engineering for Responsible AI & 1 & Responsible AI & Conference \\
STOC & 63 & Other papers & Conference \\
USENIXSecurity & 167 & Other papers & Conference \\
Workshop on Network on Chip Architectures (NoCArc) in conjunction with the Annual IEEE/ACM International Symposium on Microarchitecture (MICRO) & 1 & Other papers & Conference \\
Ab Imperio & 4 & Other papers & Journal \\
Academic Medicine & 1 & Other papers & Journal \\
Academic Medicine: Journal of the Association of American Medical Colleges & 1 & Other papers & Journal \\
ACM proceeding series & 11 & Responsible AI & Journal \\
ACM Proceeding Series & 1 & Other papers & Journal \\
ACM Transactions on Interactive Intelligent Systems & 3 & Responsible AI & Journal \\
Advances in Intelligent Systems and Computing & 5 & Responsible AI & Journal \\
Advances in Transdisciplinary Engineering & 1 & Other papers & Journal \\
AI \& Society & 34 & Responsible AI & Journal \\
AI Magazine & 3 & Other papers & Journal \\
American Political Science Review & 35 & Other papers & Journal \\
applied intelligence & 39 & Other papers & Journal \\
Artificial Intelligence and Law & 10 & Other papers & Journal \\
Artificial Intelligence Journal & 4 & Other papers & Journal \\
Artificial Intelligence Review & 14 & Other papers & Journal \\
Behavioural Public Policy & 1 & Other papers & Journal \\
Big Data \& Society & 15 & Responsible AI & Journal \\
Bioethics & 4 & Other papers & Journal \\
Cambridge Quarterly of Healthcare Ethics & 1 & Other papers & Journal \\
Cities \& Health & 1 & Other papers & Journal \\
Citizen Science: Theory and Practice & 1 & Other papers & Journal \\
Clinics in Dermatology & 1 & Other papers & Journal \\
Columbia Law Review & 1 & Other papers & Journal \\
Communications of the ACM & 1 & Responsible AI & Journal \\
Computer Law \& Security Review & 16 & Other papers & Journal \\
Configurations & 6 & Other papers & Journal \\
Constitutional Commentary & 15 & Other papers & Journal \\
Cultural Studies Critical Methodologies & 15 & Other papers & Journal \\
Daedalus & 15 & Other papers & Journal \\
Ecology and Society & 14 & Other papers & Journal \\
Econometrica & 20 & Other papers & Journal \\
Economics of Education Review & 1 & Other papers & Journal \\
eLife & 111 & Other papers & Journal \\
Energies & 27 & Other papers & Journal \\
Energy & 18 & Other papers & Journal \\
Energy Procedia & 7 & Other papers & Journal \\
Energy Reports & 27 & Other papers & Journal \\
Engineering Applications of Artificial Intelligence & 52 & Other papers & Journal \\
Epidemiology & 1 & Other papers & Journal \\
Ethics and Information Technology & 3 & Other papers & Journal \\
European Law Review & 14 & Other papers & Journal \\
Expert Systems with Applications & 152 & Other papers & Journal \\
Frontiers in Artificial Intelligence and Applications & 14 & Responsible AI & Journal \\
Frontiers in Psychology & 45 & Other papers & Journal \\
IBM Journal of Research and Development & 1 & Other papers & Journal \\
IEEE Access & 10 & Responsible AI & Journal \\
IEEE Access & 12 & Other papers & Journal \\
IEEE Internet Computing & 1 & Other papers & Journal \\
IEEE Security \& Privacy & 3 & Responsible AI & Journal \\
IEEE Technology and Society Magazine & 4 & Responsible AI & Journal \\
IEEE Transactions on Cybernetics & 195 & Other papers & Journal \\
IEEE Transactions on Fuzzy Systems & 46 & Other papers & Journal \\
IEEE Transactions on Image Processing & 15 & Other papers & Journal \\
IEEE Transactions on Neural Networks and Learning Systems & 145 & Other papers & Journal \\
IEEE Transactions on Pattern Analysis and Machine Intelligence & 153 & Other papers & Journal \\
IEEE Transactions on Power Systems & 11 & Other papers & Journal \\
IEEE Transactions on Robotics & 15 & Other papers & Journal \\
IEEE Transactions on Software Engineering & 96 & Other papers & Journal \\
IFIP Advances in Information and Communication Technology & 3 & Other papers & Journal \\
Information Systems Frontiers & 5 & Responsible AI & Journal \\
Information Systems Frontiers & 1 & Other papers & Journal \\
Information, Communication \& Society & 7 & Responsible AI & Journal \\
Injury Prevention: Journal of the International Society for Child and Adolescent Injury Prevention & 1 & Other papers & Journal \\
International Journal of Computer Vision & 15 & Other papers & Journal \\
International Journal of Electrical Power \& Energy Systems & 13 & Other papers & Journal \\
Iowa Law Review & 1 & Other papers & Journal \\
JAMIA Open & 1 & Other papers & Journal \\
JCO Clinical Cancer Informatics & 1 & Other papers & Journal \\
Journal of Advances in Modeling Earth Systems (JAMES) & 4 & Other papers & Journal \\
Journal of Artificial Intelligence Research & 78 & Other papers & Journal \\
Journal of Business Ethics & 1 & Other papers & Journal \\
Journal of Communication & 17 & Other papers & Journal \\
Journal of European Public Policy & 3 & Other papers & Journal \\
Journal of Experimental Criminology & 1 & Other papers & Journal \\
Journal of Information \& Knowledge Management & 5 & Other papers & Journal \\
Journal of Information, Communication and Ethics in Society & 2 & Responsible AI & Journal \\
Journal of Information, Communication and Ethics in Society & 1 & Other papers & Journal \\
Journal of Interpersonal Violence & 1 & Other papers & Journal \\
Journal of Labor Economics & 1 & Other papers & Journal \\
Journal of machine learning research & 249 & Other papers & Journal \\
Journal of Medical Ethics & 7 & Other papers & Journal \\
Journal of Personality and Social Psychology & 1 & Other papers & Journal \\
Journal of Physics: Conference Series & 14 & Other papers & Journal \\
Journal of Privacy and Confidentiality & 12 & Responsible AI & Journal \\
Journal of Public Administration Research and Theory & 1 & Other papers & Journal \\
Journal of Quantitative Criminology & 1 & Other papers & Journal \\
Journal of Responsible Innovation & 10 & Other papers & Journal \\
Jusletter & 4 & Other papers & Journal \\
Knowledge and Information Systems & 1 & Other papers & Journal \\
Knowledge-Based Systems & 90 & Other papers & Journal \\
Law \& Policy & 1 & Other papers & Journal \\
Management Science & 22 & Other papers & Journal \\
Minds and Machines & 13 & Responsible AI & Journal \\
nature machine intelligence & 3 & Responsible AI & Journal \\
nature machine intelligence & 100 & Other papers & Journal \\
Networks and Systems & 4 & Other papers & Journal \\
Neural Computing and Applications & 73 & Other papers & Journal \\
Neural Networks & 70 & Other papers & Journal \\
neurocomputing & 202 & Other papers & Journal \\
NeuroImage & 69 & Other papers & Journal \\
Neuroscience & 83 & Other papers & Journal \\
New Media \& Society & 5 & Responsible AI & Journal \\
New Media \& Society & 8 & Other papers & Journal \\
New York University Law Review & 15 & Other papers & Journal \\
NPJ Digital Medicine & 10 & Other papers & Journal \\
Nutrition Today & 9 & Other papers & Journal \\
Optics Express & 65 & Other papers & Journal \\
Organization & 1 & Other papers & Journal \\
Palliative Medicine & 1 & Other papers & Journal \\
Philosophical Studies & 45 & Other papers & Journal \\
Philosophy \& Technology & 11 & Other papers & Journal \\
PLOS ONE & 431 & Other papers & Journal \\
Policy and Society & 3 & Other papers & Journal \\
Political Science Research and Methods & 1 & Other papers & Journal \\
Politics & 1 & Other papers & Journal \\
Psychiatric Services & 1 & Other papers & Journal \\
Psychoanalytic Dialogues & 15 & Other papers & Journal \\
Psychological Science & 15 & Other papers & Journal \\
Public Administration Review & 15 & Other papers & Journal \\
Public Management Review & 1 & Other papers & Journal \\
Qualitative Inquiry & 23 & Other papers & Journal \\
Religions & 9 & Other papers & Journal \\
Revista Jurídicas CUC & 1 & Other papers & Journal \\
Science Advances & 1 & Other papers & Journal \\
Science and Engineering Ethics & 14 & Other papers & Journal \\
Science robotics & 58 & Other papers & Journal \\
Scientific Reports & 278 & Other papers & Journal \\
Sensors & 5 & Other papers & Journal \\
Social Media + Society & 11 & Other papers & Journal \\
Stanford Journal of Law, Science \& Policy & 1 & Other papers & Journal \\
Studies in Gender and Sexuality & 15 & Other papers & Journal \\
Studies in Higher Education & 1 & Other papers & Journal \\
Sustainability & 19 & Other papers & Journal \\
Sustainability Science & 12 & Other papers & Journal \\
Synthese & 25 & Other papers & Journal \\
Technology in Society & 5 & Responsible AI & Journal \\
Technology in Society & 8 & Other papers & Journal \\
The Annals of Statistics & 19 & Other papers & Journal \\
The George Washington Law Review & 1 & Other papers & Journal \\
The Hastings Center Report & 1 & Other papers & Journal \\
The New England Journal of Medicine & 51 & Other papers & Journal \\
The Pan African Medical Journal & 1 & Other papers & Journal \\
Theory and Decision & 1 & Other papers & Journal \\
Work, Employment \& Society & 1 & Other papers & Journal \\
World Wide Web Journal (WWW) & 1 & Other papers & Journal \\
Yale Journal on Regulation & 1 & Other papers & Journal 
\\ \hline
\label{table:ethics_TrainingData}
\end{longtable}

\newpage
\begin{longtable}[H]
{p{0.4\textwidth}p{0.1\textwidth}p{0.2\textwidth}p{0.2\textwidth}}
\caption{Details of the training data for the supervised machine learning model to classify conventional AI papers}\\
\hline
\textbf{Data Source Name} & \textbf{Paper Count} & \textbf{Paper Type} & \textbf{Data Source Type} \\
\hline
\endfirsthead

\hline
\textbf{Data Source Name} & \textbf{Paper Count} & \textbf{Paper Type} & \textbf{Data Source Type} \\
\hline
\endhead
 AAAI                                                                                                                                            &           132 & AI           & Conference         \\
 ACL                                                                                                                                             &           241 & AI           & Conference         \\
 ACM Conference on Human Factors in Computing Systems                                                                                            &            23 & AI           & Conference         \\
 ACM International WSDM Conference                                                                                                               &             4 & AI           & Conference         \\
 AIES                                                                                                                                            &           362 & AI           & Conference         \\
 American Control Conference (ACC)                                                                                                               &             1 & Non-AI       & Conference         \\
 Annual IEEE/ACM International Symposium on Microarchitecture (MICRO)                                                                            &            22 & Non-AI       & Conference         \\
 Asia-Pacific Power and Energy Engineering Conference (APPEEC)                                                                                   &            10 & Non-AI       & Conference         \\
 CEUR Workshop Proceedings                                                                                                                       &            16 & Non-AI       & Conference         \\
 China International Conference on Electricity Distribution (CICED)                                                                              &             7 & Non-AI       & Conference         \\
 Communications in Computer and Information Science                                                                                              &            13 & AI           & Conference         \\
 CVPR                                                                                                                                            &           182 & AI           & Conference         \\
 DAC                                                                                                                                             &           193 & Non-AI       & Conference         \\
 Design, Automation \& Test in Europe Conference (DATE)                                                                                           &            61 & Non-AI       & Conference         \\
 EAAMO                                                                                                                                           &            40 & AI           & Conference         \\
 ECCV                                                                                                                                            &           101 & AI           & Conference         \\
 EMNLP                                                                                                                                           &            97 & AI           & Conference         \\
 FaccT                                                                                                                                           &           336 & AI           & Conference         \\
 FOCS                                                                                                                                            &            68 & Non-AI       & Conference         \\
 ICCV                                                                                                                                            &           123 & AI           & Conference         \\
 ICLR                                                                                                                                            &           193 & AI           & Conference         \\
 ICML                                                                                                                                            &           188 & AI           & Conference         \\
 ICSE                                                                                                                                            &           173 & Non-AI       & Conference         \\
 IEEE Real-Time and Embedded Technology and Applications Symposium (RTAS)                                                                        &            15 & Non-AI       & Conference         \\
 IJCAI                                                                                                                                           &           112 & AI           & Conference         \\
 International Conference on World Wide Web Companion                                                                                            &             5 & AI           & Conference         \\
 IOP Conference Series: Earth and Environmental Science                                                                                          &            40 & Non-AI       & Conference         \\
 KDD                                                                                                                                             &            89 & AI           & Conference         \\
 Lecture Notes in Computer Science (including subseries Lecture Notes in Artificial Intelligence and Lecture Notes in Bioinformatics)            &             5 & AI           & Conference         \\
 MICRO                                                                                                                                           &            41 & Non-AI       & Conference         \\
 MOBISYS                                                                                                                                         &            52 & Non-AI       & Conference         \\
 NeurIPS                                                                                                                                         &           221 & AI           & Conference         \\
 NSDI                                                                                                                                            &            29 & Non-AI       & Conference         \\
 RTAS                                                                                                                                            &            19 & Non-AI       & Conference         \\
 STOC                                                                                                                                            &            63 & Non-AI       & Conference         \\
 USENIXSecurity                                                                                                                                  &           167 & Non-AI       & Conference         \\
 Workshop on Network on Chip Architectures (NoCArc) in conjunction with the Annual IEEE/ACM International Symposium on Microarchitecture (MICRO) &             1 & Non-AI       & Conference         \\
 Ab Imperio                                                                                                                                      &             4 & Non-AI       & Journal            \\
 ACM Proceeding series                                                                                                                           &            11 & AI           & Journal            \\
 ACM Transactions on Interactive Intelligent Systems                                                                                             &             3 & AI           & Journal            \\
 Advances in Intelligent Systems and Computing                                                                                                   &             5 & AI           & Journal            \\
 AI \& Society                                                                                                                                    &            34 & AI           & Journal            \\
 AI Magazine                                                                                                                                     &             3 & Non-AI       & Journal            \\
 American Political Science Review                                                                                                               &            35 & Non-AI       & Journal            \\
 Applied Intelligence                                                                                                                            &            39 & AI           & Journal            \\
 Artificial Intelligence and Law                                                                                                                 &            10 & Non-AI       & Journal            \\
 Artificial Intelligence Journal                                                                                                                 &             4 & Non-AI       & Journal            \\
 Artificial Intelligence Review                                                                                                                  &            14 & AI           & Journal            \\
 Automatica                                                                                                                                      &             1 & Non-AI       & Journal            \\
 Big Data \& Society                                                                                                                              &            15 & AI           & Journal            \\
 Bioethics                                                                                                                                       &             4 & Non-AI       & Journal            \\
 Cartography and Geographic Information Science (CaGIS)                                                                                          &             1 & Non-AI       & Journal            \\
 Chemistry of Materials                                                                                                                          &             1 & Non-AI       & Journal            \\
 Computer Law \& Security Review                                                                                                                  &            16 & Non-AI       & Journal            \\
 Configurations                                                                                                                                  &             6 & Non-AI       & Journal            \\
 Constitutional Commentary                                                                                                                       &            15 & Non-AI       & Journal            \\
 Cultural Studies  Critical Methodologies                                                                                                        &            15 & Non-AI       & Journal            \\
 Daedalus                                                                                                                                        &            15 & Non-AI       & Journal            \\
 Dentomaxillofacial Radiology                                                                                                                    &             1 & Non-AI       & Journal            \\
 Discrete Mathematics                                                                                                                            &             1 & Non-AI       & Journal            \\
 Ecology and Society                                                                                                                             &            14 & Non-AI       & Journal            \\
 Econometrica                                                                                                                                    &            20 & Non-AI       & Journal            \\
 eLife                                                                                                                                           &           111 & Non-AI       & Journal            \\
 Energies                                                                                                                                        &            27 & Non-AI       & Journal            \\
 Energy                                                                                                                                          &            18 & Non-AI       & Journal            \\
 Energy Procedia                                                                                                                                 &             7 & Non-AI       & Journal            \\
 Energy Reports                                                                                                                                  &            27 & Non-AI       & Journal            \\
 Engineering Applications of Artificial Intelligence                                                                                             &            52 & AI           & Journal            \\
 Ethics and Information Technology                                                                                                               &             3 & Non-AI       & Journal            \\
 European Law Review                                                                                                                             &            14 & Non-AI       & Journal            \\
 Expert Systems with Applications                                                                                                                &           152 & AI           & Journal            \\
 Frontiers in Artificial Intelligence and Applications                                                                                           &            14 & AI           & Journal            \\
 Frontiers in Psychology                                                                                                                         &            45 & Non-AI       & Journal            \\
 ieee access                                                                                                                                     &            22 & AI           & Journal            \\
 IEEE Security \& Privacy                                                                                                                         &             3 & AI           & Journal            \\
 IEEE Technology and Society Magazine                                                                                                            &             4 & AI           & Journal            \\
 IEEE Transactions on Automatic Control                                                                                                          &             1 & Non-AI       & Journal            \\
 IEEE Transactions on Automation Science and Engineering                                                                                         &             1 & Non-AI       & Journal            \\
 IEEE Transactions on Control Systems Technology                                                                                                 &             1 & Non-AI       & Journal            \\
 IEEE Transactions on Cybernetics                                                                                                                &           195 & AI           & Journal            \\
 IEEE Transactions on Fuzzy Systems                                                                                                              &            46 & AI           & Journal            \\
 IEEE Transactions on Image Processing                                                                                                           &            15 & AI           & Journal            \\
 IEEE Transactions on Neural Networks and Learning Systems                                                                                       &           145 & AI           & Journal            \\
 IEEE Transactions on Pattern Analysis and Machine Intelligence                                                                                  &           153 & AI           & Journal            \\
 IEEE Transactions on Power Systems                                                                                                              &            11 & Non-AI       & Journal            \\
 IEEE Transactions on Robotics                                                                                                                   &            15 & AI           & Journal            \\
 IEEE Transactions on Software Engineering                                                                                                       &            96 & Non-AI       & Journal            \\
 IEEE/ASME Transactions on Mechatronics                                                                                                          &             1 & Non-AI       & Journal            \\
 IFIP Advances in Information and Communication Technology                                                                                       &             3 & Non-AI       & Journal            \\
 Information Systems Frontiers                                                                                                                   &             5 & AI           & Journal            \\
 Information Systems Frontiers                                                                                                                   &             1 & Non-AI       & Journal            \\
 Information, Communication \& Society                                                                                                            &             7 & AI           & Journal            \\
 International Journal of Computer Vision                                                                                                        &            15 & AI           & Journal            \\
 International Journal of Electrical Power \& Energy Systems                                                                                      &            13 & Non-AI       & Journal            \\
 Journal of Advances in Modeling Earth Systems (JAMES)                                                                                           &             4 & Non-AI       & Journal            \\
 Journal of Artificial Intelligence Research                                                                                                     &            78 & AI           & Journal            \\
 Journal of Child Language                                                                                                                       &             1 & Non-AI       & Journal            \\
 Journal of Communication                                                                                                                        &            17 & Non-AI       & Journal            \\
 Journal of Dental Education                                                                                                                     &             1 & Non-AI       & Journal            \\
 Journal of European Public Policy                                                                                                               &             3 & Non-AI       & Journal            \\
 Journal of Financial Crime                                                                                                                      &             1 & Non-AI       & Journal            \\
 Journal of Industrial Textiles                                                                                                                  &             1 & Non-AI       & Journal            \\
 Journal of Information \& Knowledge Management                                                                                                   &             5 & AI           & Journal            \\
 Journal of Information, Communication and Ethics in Society                                                                                     &             2 & AI           & Journal            \\
 Journal of Information, Communication and Ethics in Society                                                                                     &             1 & Non-AI       & Journal            \\
 Journal of machine learning research                                                                                                            &           249 & AI           & Journal            \\
 Journal of Medical Ethics                                                                                                                       &             6 & Non-AI       & Journal            \\
 Journal of Physics: Conference Series                                                                                                           &            14 & Non-AI       & Journal            \\
 Journal of Privacy and Confidentiality                                                                                                          &            12 & AI           & Journal            \\
 Journal of Responsible Innovation                                                                                                               &            10 & Non-AI       & Journal            \\
 Journal of the American Chemical Society (JACS)                                                                                                 &             1 & Non-AI       & Journal            \\
 Jusletter                                                                                                                                       &             4 & Non-AI       & Journal            \\
 Knowledge-Based Systems                                                                                                                         &            90 & AI           & Journal            \\
 Management Science                                                                                                                              &            20 & Non-AI       & Journal            \\
 Minds and Machines                                                                                                                              &            13 & AI           & Journal            \\
 Nature Machine Intelligence                                                                                                                     &           103 & AI           & Journal            \\
 Networks and Systems                                                                                                                            &             4 & Non-AI       & Journal            \\
 Neural Computing and Applications                                                                                                               &            73 & AI           & Journal            \\
 Neural Networks                                                                                                                                 &            70 & AI           & Journal            \\
 Neurocomputing                                                                                                                                 &           202 & AI           & Journal            \\
 NeuroImage                                                                                                                                      &            69 & Non-AI       & Journal            \\
 Neuroscience                                                                                                                                    &            83 & Non-AI       & Journal            \\
 New Media \& Society                                                                                                                             &             8 & Non-AI       & Journal            \\
 New Media \& Society                                                                                                                             &             5 & AI           & Journal            \\
 New York University Law Review                                                                                                                  &            15 & Non-AI       & Journal            \\
 NPJ Digital Medicine                                                                                                                            &            10 & Non-AI       & Journal            \\
 Nutrition Today                                                                                                                                 &             9 & Non-AI       & Journal            \\
 Optics Express                                                                                                                                  &            65 & Non-AI       & Journal            \\
 Philosophical Studies                                                                                                                           &            45 & Non-AI       & Journal            \\
 Philosophy \& Technology                                                                                                                         &            11 & Non-AI       & Journal            \\
 PLOS ONE                                                                                                                                        &           431 & Non-AI       & Journal            \\
 Policy and Society                                                                                                                              &             3 & Non-AI       & Journal            \\
 PS: Political Science \& Politics                                                                                                                &             1 & Non-AI       & Journal            \\
 Psychoanalytic Dialogues                                                                                                                        &            15 & Non-AI       & Journal            \\
 Psychological Science                                                                                                                           &            15 & Non-AI       & Journal            \\
 Public Administration Review                                                                                                                    &            15 & Non-AI       & Journal            \\
 Qualitative Inquiry                                                                                                                             &            23 & Non-AI       & Journal            \\
 Religions                                                                                                                                       &             9 & Non-AI       & Journal            \\
 Science and Engineering Ethics                                                                                                                  &            14 & Non-AI       & Journal            \\
 Science Robotics                                                                                                                                &            58 & AI           & Journal            \\
 Scientific Reports                                                                                                                              &           278 & Non-AI       & Journal            \\
 Sensors                                                                                                                                         &             5 & Non-AI       & Journal            \\
 Social Media + Society                                                                                                                          &            11 & Non-AI       & Journal            \\
 Studies in Gender and Sexuality                                                                                                                 &            15 & Non-AI       & Journal            \\
 Sustainability                                                                                                                                  &            19 & Non-AI       & Journal            \\
 Sustainability Science                                                                                                                          &            12 & Non-AI       & Journal            \\
 Synthese                                                                                                                                        &            25 & Non-AI       & Journal            \\
 Technology in Society                                                                                                                           &             8 & Non-AI       & Journal            \\
 Technology in Society                                                                                                                           &             5 & AI           & Journal            \\
 The Annals of Applied Statistics                                                                                                                &             1 & Non-AI       & Journal            \\
 The Annals of Statistics                                                                                                                        &            19 & Non-AI       & Journal            \\
 The Astrophysical Journal                                                                                                                       &             1 & Non-AI       & Journal            \\
 The Electronic Journal of Combinatorics                                                                                                         &             1 & Non-AI       & Journal            \\
 The New England Journal of Medicine                                                                                                             &            51 & Non-AI       & Journal   \\

\hline
\label{table:AITrainingData}
\end{longtable}

\newpage

\begin{longtable}{llll}
\caption{Deatils of the conference only training data to classify conventional AI papers}\\
\hline
\textbf{Data Source Name} & \textbf{Paper Count} & \textbf{Paper Type} & \textbf{Data Source Type} \\
\hline
\endfirsthead

AIES & 144 & AI & Conference \\
FaccT & 142 & AI & Conference \\
ACL & 65 & AI & Conference \\
NeurIPS & 57 & AI & Conference \\
ICML & 48 & AI & Conference \\
AAAI & 46 & AI & Conference \\
CVPR & 45 & AI & Conference \\
IJCAI & 37 & AI & Conference \\
ECCV & 29 & AI & Conference \\
EMNLP & 28 & AI & Conference \\
ICCV & 23 & AI & Conference \\
KDD & 22 & AI & Conference \\
EAAMO & 14 & AI & Conference \\
ICSE & 137 & Non-AI & Conference \\
DAC & 124 & Non-AI & Conference \\
USENIXSecurity & 83 & Non-AI & Conference \\
FOCS & 36 & Non-AI & Conference \\
STOC & 35 & Non-AI & Conference \\
MOBISYS & 32 & Non-AI & Conference \\
MICRO & 27 & Non-AI & Conference \\
NSDI & 13 & Non-AI & Conference \\
RTAS & 13 & Non-AI & Conference \\
\hline
\label{table: Confonly_data}

\end{longtable}

\newpage
\begin{longtable}{llll}
\caption{Deatils of the conference only responsible AI training data}\\
\hline
\textbf{Data Source Name} & \textbf{Paper Count} & \textbf{Paper Type} & \textbf{Data Source Type} \\
\hline
\endfirsthead

AIES & 144 & Responsible AI & Conference \\
FaccT & 142 & Responsible AI & Conference \\
ACL & 65 & Other papers & Conference \\
NeurIPS & 57 & Other papers & Conference \\
ICML & 48 & Other papers & Conference \\
AAAI & 46 & Other papers & Conference \\
CVPR & 45 & Other papers & Conference \\
IJCAI & 37 & Other papers & Conference \\
ECCV & 29 & Other papers & Conference \\
EMNLP & 28 & Other papers & Conference \\
ICCV & 23 & Other papers & Conference \\
KDD & 22 & Other papers & Conference \\
EAAMO & 14 & Responsible AI & Conference \\
ICSE & 137 & Other papers & Conference \\
DAC & 124 & Other papers & Conference \\
USENIXSecurity & 83 & Other papers & Conference \\
FOCS & 36 & Other papers & Conference \\
STOC & 35 & Other papers & Conference \\
MOBISYS & 32 & Other papers & Conference \\
MICRO & 27 & Other papers & Conference \\
NSDI & 13 & Other papers & Conference \\
RTAS & 13 & Other papers & Conference \\
\hline
\label{table: Facct_Confonly_data}

\end{longtable}
